Empirical Bayes prepivoting under group invariance: false discovery rate control and moderated t-tests

We consider simultaneously testing hypotheses about thousands of units, e.g., genes or proteins, where each unit yields a handful of replicate measurements and we test whether its mean is zero. A widely used approach in genomics, implemented in the limma software, borrows strength across units to learn the distribution of the unit-specific variances, then computes moderated t-statistics. Here we develop the first procedures using moderated t-statistics that (i) control the false discovery rate (FDR) in finite samples under independence across units and null group invariance, without assuming limma's hierarchical model, and (ii) match the power of an oracle local false discovery rate procedure in a sparse asymptotic regime under limma's working model. Benjamini-Hochberg (BH) with standard t-test p-values has asymptotically zero power in the same regime. Our approach learns the variance distribution from statistics that depend on each unit's data only through its orbit under a compact group of transformations that preserves the null distributions, such as sign flips or orthogonal rotations. We then calibrate the resulting moderated t-statistics against group-transformed statistics pooled across units to obtain compound p-values, which we use with BH and a close variant. For small finite groups, we also construct a Selective SeqStep+ procedure using the same learned scores. Our approach extends to two-sample tests and tests of linear model coefficients.

==> figures/design_swaps_methylation.tikz <==
\begin{tikzpicture}[font=\normalsize,
  swap/.style={<->,>={Stealth[length=1.6mm,width=1.25mm]},line width=.85pt}]
  \matrix (D) [matrix of math nodes,
    % Equal column widths keep the abbreviated headings evenly spaced.
    nodes={minimum width=9mm,minimum height=7mm,inner sep=0pt},
    column sep=.5mm,row sep=0pt] {
    0&1&0&0&0&0\\
    1&1&0&0&0&0\\
    0&1&0&0&1&0\\[4mm]
    0&1&1&0&0&0\\
    0&1&1&0&1&0\\
    0&1&1&0&0&1\\[4mm]
    0&1&0&1&0&0\\
    1&1&0&1&0&0\\
    0&1&0&1&1&0\\
    0&1&0&1&0&1\\
  };
  \begin{scope}[on background layer]
    \foreach \first/\last in {1/3,4/6,7/10} {
      \fill[restgreen!12] (D-\first-1.north west) rectangle (D-\last-1.south east);
      \fill[black!3] (D-\first-2.north west) rectangle (D-\last-6.south east);
    }
    \foreach \i in {1,2,7,8} {
      \fill[restgreen!7] (D-\i-2.north west) rectangle (D-\i-6.south east);
    }
  \end{scope}
  \foreach \j/\first/\second in {
    1/{Rest.}/{Treg},2/{}/{$\mathbf{1}$},3/{}/{M29},
    4/{}/{M30},5/{Act.}/{naive},6/{Act.}/{Treg}} {
    \node[font=\small,anchor=base]
      at ($(D-1-\j.center)+(0,12mm)$) {\first};
    \node[font=\small,anchor=base]
      at ($(D-1-\j.center)+(0,8mm)$) {\second};
  }
  \node[text=restgreen] at ($(D-1-1.north)+(0,21mm)$) {$W$};
  \node at ($(D-1-2.north west)!0.5!(D-1-6.north east)+(0,21mm)$) {$X$};
  \draw[restgreen!60,line width=.4pt]
    ($(D-1-1.north west)+(0,17mm)$) -- ($(D-1-1.north east)+(0,17mm)$);
  \draw[black!35,line width=.4pt]
    ($(D-1-2.north west)+(0,17mm)$) -- ($(D-1-6.north east)+(0,17mm)$);
  \draw[line width=.55pt] ($(D.north west)+(1mm,0)$) --
    ($(D.north west)+(-1mm,0)$) -- ($(D.south west)+(-1mm,0)$) --
    ($(D.south west)+(1mm,0)$);
  \draw[line width=.55pt] ($(D.north east)+(-1mm,0)$) --
    ($(D.north east)+(1mm,0)$) -- ($(D.south east)+(1mm,0)$) --
    ($(D.south east)+(-1mm,0)$);
  \draw[gray!55] ($(D-1-1.north east)+(.5mm,0)$) --
    ($(D-10-1.south east)+(.5mm,0)$);
  % Sample labels within the three donor blocks.
  \foreach \i/\label in {1/Naive,2/Rest.\ Treg,3/Act.\ naive,
    4/Naive,5/Act.\ naive,6/Act.\ Treg,
    7/Naive,8/Rest.\ Treg,9/Act.\ naive,10/Act.\ Treg} {
    \node[anchor=east] at ($(D-\i-1.west)+(-17mm,0)$) {\label};
  }
  % Donor labels span the blocks and sit close to the sample labels.
  \node[anchor=east,font=\small,text=black!65]
    at ($(D-2-1.west)+(-36mm,0)$) {M28};
  \node[anchor=east,font=\small,text=black!65]
    at ($(D-5-1.west)+(-36mm,0)$) {M29};
  \node[anchor=east,font=\small,text=black!65]
    at ($(D-8-1.west)!0.5!(D-9-1.west)+(-36mm,0)$) {M30};
  % Separate lanes prevent arrows for different null hypotheses from merging.
  \coordinate (lane3) at ($(D-1-1.west)+(-8.5mm,0)$);
  \foreach \k/\x in {1/.9,2/2.6,4/4.3} {
    \coordinate (lane\k) at ($(D-1-6.east)+(\x,0)$);
  }
  \foreach \i in {1,...,10} {
    \draw[black!32,line width=.4pt] ($(D-\i-1.west)+(-16mm,0)$) --
      ($(D-\i-1.west)+(-3mm,0)$);
    \draw[black!32,line width=.4pt] ($(D-\i-6.east)+(3mm,0)$) --
      ($(D-\i-6.east)+(49mm,0)$);
  }
  % Common baselines align the three lines of every contrast heading.
  \foreach \k/\col/\first/\second in {
    1/naiveblue/{Act.\ naive}/{naive},
    2/tregred/{Act.\ Treg}/{Rest.\ Treg},
    3/restgreen/{Rest.\ Treg}/{naive},
    4/actpurple/{Act.\ Treg}/{Act.\ naive}} {
    \node[text=\col,font=\small,anchor=base]
      at ($(lane\k)+(0,16mm)$) {\first};
    \node[text=\col,font=\small,anchor=base]
      at ($(lane\k)+(0,12mm)$) {vs.};
    \node[text=\col,font=\small,anchor=base]
      at ($(lane\k)+(0,8mm)$) {\second};
    \draw[\col!50,line width=.4pt] ($(lane\k)+(-6.5mm,6mm)$) --
      ($(lane\k)+(6.5mm,6mm)$);
  }
  \foreach \k/\i/\j/\col in {1/1/3/naiveblue,1/4/5/naiveblue,
    1/7/9/naiveblue,2/8/10/tregred,3/1/2/restgreen,3/7/8/restgreen,
    4/5/6/actpurple,4/9/10/actpurple} {
    \draw[swap,\col] (lane\k |- D-\i-1.center)
      .. controls ($(lane\k |- D-\i-1.center)+(3mm,0)$)
              and ($(lane\k |- D-\j-1.center)+(3mm,0)$) ..
      (lane\k |- D-\j-1.center);
    \foreach \row in {\i,\j} {
      \fill[\col] ($(lane\k |- D-\row-1.center)+(-.7mm,0)$) circle (.45mm);
    }
  }
\end{tikzpicture}

